KaPilot: LLM-Assisted Generation of Kani Specifications for Unsafe Rust Verification

Rust's ownership and type system provide strong memory safety guarantees, but unsafe code still presents memory safety risks. Formal verification is crucial for ensuring memory safety, but writing precise specifications for unsafe Rust is challenging and largely manual. Large language models (LLMs) have shown promise in generating formal specifications but are often code-centric, prone to inheriting implementation flaws, and lack systematic quality assessment. In this paper, we present KaPilot, a multi-agent framework for automatically generating specifications to verify unsafe Rust memory safety using Kani. The process begins with lightweight program analysis and proof harness generation. The SafetyReq agent extracts a concise, refined list of safety requirements from the target Rust function's documentation, which guides the SpecGenerate agent in producing initial specifications that specify memory safety concerns. Then, the specifications are iteratively refined through a generate-precheck-verify loop involving SpecGenerate, SpecPrecheck, and SpecVerify agents, which assess quality and feed errors back. By executing this loop multiple times, KaPilot generates a set of candidate specifications. Finally, the shuffle-and-implication strategy is applied to systematically determine the best specification from these candidates. We evaluated KaPilot on 54 unsafe Rust functions with ground truth and 70 without. KaPilot achieved 88.9% and 71.4% specification generation success, respectively, with 57.4% of generated specifications equivalent to or stronger than the ground truth. Compared with AutoSpec, KaPilot produces 14.8% more verifiable specifications and 25.9% more equivalent-or-better specifications.

==> _minted/tex/bad_spec/diff_gt.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result|}
\PYG{c+cp}{  core::mem::size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}() == 0 ||}
\PYG{c+cp}{  (*result == (self as isize \PYGZhy{} origin as isize) /}
\PYG{c+cp}{ (mem::size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}() as isize)))}
\PYG{c+cp}{]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{offset\PYGZus{}from}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{origin}\PYG{p}{:}\PYG{+w}{ }\PYG{o}{*}\PYG{k}{const}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kt}{isize}
\end{MintedVerbatim}


==> _minted/tex/bad_spec/diff_ours.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{+w}{ }\PYG{c+cp}{\PYGZsh{}[kani::ensures(|\PYGZus{}result: \PYGZam{}isize| \PYGZob{}}
\PYG{c+cp}{  let size = core::mem::size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}(); let a = (self as}
\PYG{c+cp}{ *const T) as usize; let b = origin as usize;}
\PYG{c+cp}{  let d = if a \PYGZgt{}= b \PYGZob{} a \PYGZhy{} b \PYGZcb{} else \PYGZob{} b \PYGZhy{} a \PYGZcb{};}
\PYG{c+cp}{  size \PYGZgt{} 0 \PYGZam{}\PYGZam{} d \PYGZlt{}= core::isize::MAX as usize}
\PYG{c+cp}{\PYGZcb{})]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{offset\PYGZus{}from}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{origin}\PYG{p}{:}\PYG{+w}{ }\PYG{o}{*}\PYG{k}{const}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kt}{isize}
\end{MintedVerbatim}


==> _minted/tex/bad_spec/weak_gt.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result: \PYGZam{}Self|}
\PYG{c+cp}{  !result.as\PYGZus{}ptr().is\PYGZus{}null() \PYGZam{}\PYGZam{} result.addr() == addr)]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{with\PYGZus{}addr}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{addr}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nc}{NonZero}\PYG{o}{\PYGZlt{}}\PYG{k+kt}{usize}\PYG{o}{\PYGZgt{}}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{n+nc}{Self}\PYG{p}{\PYGZob{}}\PYG{o}{..}\PYG{p}{\PYGZcb{}}
\end{MintedVerbatim}


==> _minted/tex/bad_spec/weak_ours.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result: \PYGZam{}Self|}
\PYG{c+cp}{  !result.as\PYGZus{}ptr().is\PYGZus{}null())]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{with\PYGZus{}addr}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{addr}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nc}{NonZero}\PYG{o}{\PYGZlt{}}\PYG{k+kt}{usize}\PYG{o}{\PYGZgt{}}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{n+nc}{Self}\PYG{p}{\PYGZob{}}\PYG{o}{..}\PYG{p}{\PYGZcb{}}
\end{MintedVerbatim}


==> _minted/tex/desc-offset_from.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{l+s+sd}{/// \PYGZsh{} Safety}
\PYG{l+s+sd}{/// If any of the following conditions are violated, the}
\PYG{l+s+sd}{result is Undefined Behavior:}
\PYG{l+s+sd}{/// * `self` and `origin` must either}
\PYG{l+s+sd}{///   * point to the same address, or}
\PYG{l+s+sd}{///   * both be *derived from* a pointer to the same}
\PYG{l+s+sd}{[allocated object], and the memory range between the two}
\PYG{l+s+sd}{pointers must be in bounds of that object.}
\PYG{l+s+sd}{/// * The distance between the pointers, in bytes, must be}
\PYG{l+s+sd}{an exact multiple of the size of `T`.}
\PYG{l+s+sd}{/// As a consequence, the absolute distance between the}
\PYG{l+s+sd}{pointers, in bytes, computed on mathematical integers}
\PYG{l+s+sd}{(without \PYGZdq{}wrapping around\PYGZdq{}), cannot overflow an `isize`.}
\PYG{l+s+sd}{This is implied by the in\PYGZhy{}bounds requirement, and the fact}
\PYG{l+s+sd}{that no allocated object can be larger than `isize::MAX`}
\PYG{l+s+sd}{bytes.}

\PYG{k}{pub}\PYG{+w}{ }\PYG{k}{const}\PYG{+w}{ }\PYG{k}{unsafe}\PYG{+w}{ }\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{offset\PYGZus{}from}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{origin}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nc}{NonNull}\PYG{o}{\PYGZlt{}}\PYG{n}{T}\PYG{o}{\PYGZgt{}}\PYG{p}{)}
\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kt}{isize}\PYG{+w}{ }\PYG{n+nc}{where}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nb}{Sized}\PYG{+w}{ }\PYG{o}{..}\PYG{p}{.}
\end{MintedVerbatim}


==> _minted/tex/desc-offset_from_unsigned.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8\relax}]
\PYG{l+s+sd}{/// \PYGZsh{} Safety}
\PYG{l+s+sd}{/// \PYGZhy{} The distance between the pointers must be}
\PYG{l+s+sd}{ non\PYGZhy{}negative (`self \PYGZgt{}= origin`)}
\PYG{l+s+sd}{\setlength{\fboxsep}{1pt}\colorbox{blue!20}{/// \PYGZhy{} *All* the safety conditions of }}
\PYG{l+s+sd}{\setlength{\fboxsep}{1pt}\colorbox{blue!20}{[`offset\PYGZus{}from`](\PYGZsh{}method.offset\PYGZus{}from) apply to this}} 
\PYG{l+s+sd}{\setlength{\fboxsep}{1pt}\colorbox{blue!20}{method as well; see it for the full details.}}
\PYG{l+s+sd}{/// Importantly, despite the return type of this}
\PYG{l+s+sd}{method being able to represent a larger offset, it\PYGZsq{}s}
\PYG{l+s+sd}{still *not permitted* to pass pointers which differ}
\PYG{l+s+sd}{by more than `isize::MAX` *bytes*.  As such, the}
\PYG{l+s+sd}{result of this method will always be less than or}
\PYG{l+s+sd}{equal to `isize::MAX as usize`.}

\PYG{l+s+sd}{/// \PYGZsh{} Panics}
\PYG{l+s+sd}{/// This function panics if `T` is a Zero\PYGZhy{}Sized Type}
\PYG{l+s+sd}{(\PYGZdq{}ZST\PYGZdq{}).}

\PYG{k}{pub}\PYG{+w}{ }\PYG{k}{const}\PYG{+w}{ }\PYG{k}{unsafe}\PYG{+w}{ }\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{offset\PYGZus{}from\PYGZus{}unsigned}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }
\PYG{n}{subtracted}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nc}{NonNull}\PYG{o}{\PYGZlt{}}\PYG{n}{T}\PYG{o}{\PYGZgt{}}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kt}{usize}\PYG{+w}{ }\PYG{n+nc}{where}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{:}\PYG{+w}{ }\PYG{n+nb}{Sized}\PYG{+w}{ }\PYG{o}{..}\PYG{p}{.}
\end{MintedVerbatim}


==> _minted/tex/desc.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{l+s+sd}{/// \PYGZsh{} Safety}
\PYG{l+s+sd}{/// If any of the following conditions are violated, the}
\PYG{l+s+sd}{result is Undefined Behavior:}
\PYG{l+s+sd}{/// * The computed offset, `count * size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}()` bytes,}
\PYG{l+s+sd}{must not overflow `isize`.}
\PYG{l+s+sd}{/// * If the computed offset is non\PYGZhy{}zero, then `self` must}
\PYG{l+s+sd}{be derived from a pointer to some [allocated object], and}
\PYG{l+s+sd}{the entire memory range between `self` and the result must}
\PYG{l+s+sd}{be in bounds of that allocated object. In particular, this}
\PYG{l+s+sd}{range must not \PYGZdq{}wrap around\PYGZdq{} the edge of the address}
\PYG{l+s+sd}{space.}
\PYG{k}{pub}\PYG{+w}{ }\PYG{k}{const}\PYG{+w}{ }\PYG{k}{unsafe}\PYG{+w}{ }\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{offset}\PYG{p}{(}\PYG{n+nb+bp}{self}\PYG{p}{,}\PYG{+w}{ }\PYG{n}{count}\PYG{p}{:}\PYG{+w}{ }\PYG{k+kt}{isize}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{n+nc}{Self}\PYG{+w}{ }\PYG{o}{..}
\end{MintedVerbatim}


==> _minted/tex/safety-req.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
1.The computed offset, \PYG{l+s+sb}{`count * size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}()`}
bytes, must not overflow isize.
2.If \PYG{l+s+sb}{`count * size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}()`} bytes is non\PYGZhy{}zero, 
\PYG{}{then self must be derived from a pointer to some}
\PYG{}{allocated object.}
3.If \PYG{l+s+sb}{`count * size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}()`} bytes is non\PYGZhy{}zero, 
\PYG{}{then the entire memory range between self and the}
\PYG{}{result must be within the bounds of that allocated}
\PYG{}{object.}
4.If \PYG{l+s+sb}{`count * size\PYGZus{}of::\PYGZlt{}T\PYGZgt{}()`} bytes is non\PYGZhy{}zero,
\PYG{}{then the memory range between self and the result}
\PYG{}{must not wrap around the edge of the address space.}
\end{MintedVerbatim}


==> _minted/tex/safetyreq-offset_from_unsigned.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{k}{1.} The distance between \PYG{l+s+sb}{`self`} and \PYG{l+s+sb}{`subtracted`} must be non\PYGZhy{}negative. [TF\PYGZhy{}Safety]
\PYG{k}{2.} \PYG{l+s+sb}{`self`} and \PYG{l+s+sb}{`subtracted`} must either point to the same address, or both be derived from a pointer to the same 
allocated object, and the memory range between the two pointers must be in bounds of that object. [CR\PYGZhy{}Safety]
\PYG{k}{3.} The distance between \PYG{l+s+sb}{`self`} and \PYG{l+s+sb}{`subtracted`}, in bytes, must be an exact multiple of the size of \PYG{l+s+sb}{`T`}. 
[CR\PYGZhy{}Safety]
\PYG{k}{4.} The absolute distance between \PYG{l+s+sb}{`self`} and \PYG{l+s+sb}{`subtracted`}, in bytes, computed on mathematical integers without
wrapping around, cannot overflow an \PYG{l+s+sb}{`isize`}. [CR\PYGZhy{}Safety]
\PYG{k}{5.} \PYG{l+s+sb}{`T`} must not be a Zero\PYGZhy{}Sized Type. [TF\PYGZhy{}Panics]
\end{MintedVerbatim}


==> _minted/tex/succ_spec/equv_gt.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+c1}{// below shows the implementation of `is\PYGZus{}safe`:}
\PYG{c+c1}{//impl Invariant for \PYGZam{}CStr \PYGZob{}}
\PYG{c+c1}{//    fn is\PYGZus{}safe(\PYGZam{}self) \PYGZhy{}\PYGZgt{} bool \PYGZob{}}
\PYG{c+c1}{//        let bytes: \PYGZam{}[c\PYGZus{}char] = \PYGZam{}self.inner;}
\PYG{c+c1}{//        let len = bytes.len();}
\PYG{c+c1}{//        !bytes.is\PYGZus{}empty() \PYGZam{}\PYGZam{} bytes[len \PYGZhy{} 1] == 0 \PYGZam{}\PYGZam{}}
\PYG{c+c1}{//        !bytes[..len \PYGZhy{} 1].contains(\PYGZam{}0)}
\PYG{c+c1}{//    \PYGZcb{}}
\PYG{c+c1}{//\PYGZcb{}}
\PYG{c+cp}{\PYGZsh{}[ensures(|result| result.is\PYGZus{}safe())]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{from\PYGZus{}bytes\PYGZus{}with\PYGZus{}nul\PYGZus{}unchecked}\PYG{p}{(}\PYG{n}{bytes}\PYG{p}{:}\PYG{k+kp}{\PYGZam{}}\PYG{p}{[}\PYG{k+kt}{u8}\PYG{p}{])\PYGZhy{}\PYGZgt{}}\PYG{k+kp}{\PYGZam{}}\PYG{n+nc}{CStr}\PYG{o}{..}
\end{MintedVerbatim}


==> _minted/tex/succ_spec/equv_ours.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result: \PYGZam{}\PYGZam{}CStr| \PYGZob{}}
\PYG{c+cp}{ result.len() \PYGZgt{} 0 \PYGZam{}\PYGZam{} result[result.len() \PYGZhy{} 1] == 0}
\PYG{c+cp}{ \PYGZam{}\PYGZam{} (|| \PYGZob{} let mut i: usize = 0;}
\PYG{c+cp}{   let mut ok: bool = true;}
\PYG{c+cp}{   while i + 1 \PYGZlt{} result.len() \PYGZob{}}
\PYG{c+cp}{     if result[i] == 0 \PYGZob{} ok = false; break; \PYGZcb{}}
\PYG{c+cp}{     i += 1;}
\PYG{c+cp}{   \PYGZcb{}}
\PYG{c+cp}{   ok \PYGZcb{})()}
\PYG{c+cp}{\PYGZcb{})]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{from\PYGZus{}bytes\PYGZus{}with\PYGZus{}nul\PYGZus{}unchecked}\PYG{p}{(}\PYG{n}{bytes}\PYG{p}{:}\PYG{k+kp}{\PYGZam{}}\PYG{p}{[}\PYG{k+kt}{u8}\PYG{p}{])\PYGZhy{}\PYGZgt{}}\PYG{k+kp}{\PYGZam{}}\PYG{n+nc}{CStr}\PYG{o}{..}
\end{MintedVerbatim}


==> _minted/tex/succ_spec/strong_gt.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result: \PYGZam{}\PYGZam{}mut T|}
\PYG{c+cp}{    core::ptr::eq(*result, self.as\PYGZus{}ptr()))}
\PYG{c+cp}{]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{as\PYGZus{}mut}\PYG{o}{\PYGZlt{}\PYGZsq{}}\PYG{n+na}{a}\PYG{o}{\PYGZgt{}}\PYG{p}{(}\PYG{o}{\PYGZam{}}\PYG{k}{mut}\PYG{+w}{ }\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kp}{\PYGZam{}}\PYG{o}{\PYGZsq{}}\PYG{n+na}{a}\PYG{+w}{ }\PYG{n+nc}{mut}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{\PYGZob{}}\PYG{o}{..}\PYG{p}{\PYGZcb{}}
\end{MintedVerbatim}


==> _minted/tex/succ_spec/strong_ours.tex <==
\begin{MintedVerbatim}[commandchars=\\\{\}]
\PYG{c+cp}{\PYGZsh{}[kani::ensures(|result: \PYGZam{}\PYGZam{}\PYGZsq{}a mut T| \PYGZob{}}
\PYG{c+cp}{ core::ptr::eq::\PYGZlt{}T\PYGZgt{}(*result, self.as\PYGZus{}ptr())}
\PYG{c+cp}{ \PYGZam{}\PYGZam{} kani::mem::can\PYGZus{}dereference::\PYGZlt{}T\PYGZgt{}(core::ptr::addr\PYGZus{}of!(**result)) }
\PYG{c+cp}{ \PYGZam{}\PYGZam{} kani::mem::can\PYGZus{}write::\PYGZlt{}T\PYGZgt{}(core::ptr::addr\PYGZus{}of!(**result))}
\PYG{c+cp}{\PYGZcb{})]}
\PYG{k}{fn}\PYG{+w}{ }\PYG{n+nf}{as\PYGZus{}mut}\PYG{o}{\PYGZlt{}\PYGZsq{}}\PYG{n+na}{a}\PYG{o}{\PYGZgt{}}\PYG{p}{(}\PYG{o}{\PYGZam{}}\PYG{k}{mut}\PYG{+w}{ }\PYG{n+nb+bp}{self}\PYG{p}{)}\PYG{+w}{ }\PYG{p}{\PYGZhy{}\PYGZgt{}}\PYG{+w}{ }\PYG{k+kp}{\PYGZam{}}\PYG{o}{\PYGZsq{}}\PYG{n+na}{a}\PYG{+w}{ }\PYG{n+nc}{mut}\PYG{+w}{ }\PYG{n}{T}\PYG{p}{\PYGZob{}}\PYG{o}{..}\PYG{p}{\PYGZcb{}}
\end{MintedVerbatim}

